On the qubit routing problem

We introduce a new architecture-agnostic methodology for mapping abstract quantum circuits to realistic quantum computing devices with restricted qubit connectivity, as implemented by Cambridge Quantum Computing's tket compiler. We present empirical results showing the effectiveness of this method in terms of reducing two-qubit gate depth and two-qubit gate count, compared to other implementations.

==> figures/circuit-example-bis.tikz <==
        \begin{tikzpicture}[scale=1.4500000,x=1pt,y=1pt]
            \filldraw[color=white] (0.000000, -7.500000) rectangle (150.000000, 52.500000);
                % Drawing names of qubits
    \node at (-8.000000,45.000000)  {q1};
    \node at (-8.000000,30.000000)  {q2};
    \node at (-8.000000,15.000000)  {q3};
    \node at (-8.000000,00.000000)  {q4};  
            % Drawing wires
            % Line 2: q1 q1 W
            \draw[color=black] (0.000000,45.000000) -- (150.000000,45.000000);
            % Line 3: q2 q2 W
            \draw[color=black] (0.000000,30.000000) -- (150.000000,30.000000);
            % Line 4: q3 q3 W
            \draw[color=black] (0.000000,15.000000) -- (150.000000,15.000000);
            % Line 5: q4 q4 W
            \draw[color=black] (0.000000,0.000000) -- (150.000000,0.000000);
            % Done with wires; drawing gates
            % Line 7: +q1 q3
            \draw (9.000000,45.000000) -- (9.000000,15.000000);
            \begin{scope}
            \draw[fill=white] (9.000000, 45.000000) circle(3.000000pt);
            \clip (9.000000, 45.000000) circle(3.000000pt);
            \draw (6.000000, 45.000000) -- (12.000000, 45.000000);
            \draw (9.000000, 42.000000) -- (9.000000, 48.000000);
            \end{scope}
            \filldraw (9.000000, 15.000000) circle(1.500000pt);
            % Line 8: q2 +q4
            \draw (15.000000,30.000000) -- (15.000000,0.000000);
            \filldraw (15.000000, 30.000000) circle(1.500000pt);
            \begin{scope}
            \draw[fill=white] (15.000000, 0.000000) circle(3.000000pt);
            \clip (15.000000, 0.000000) circle(3.000000pt);
            \draw (12.000000, 0.000000) -- (18.000000, 0.000000);
            \draw (15.000000, -3.000000) -- (15.000000, 3.000000);
            \end{scope}
            % Line 9: +q2 q3
            \draw (36.000000,30.000000) -- (36.000000,15.000000);
            \begin{scope}
            \draw[fill=white] (36.000000, 30.000000) circle(3.000000pt);
            \clip (36.000000, 30.000000) circle(3.000000pt);
            \draw (33.000000, 30.000000) -- (39.000000, 30.000000);
            \draw (36.000000, 27.000000) -- (36.000000, 33.000000);
            \end{scope}
            \filldraw (36.000000, 15.000000) circle(1.500000pt);
            % Line 10: q1 X
            \begin{scope}
            \draw[fill=white] (36.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
            \clip (36.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
            \draw (36.000000, 45.000000) node {$X$};
            \end{scope}
            % Line 12: q2 q3 SWAP
            \draw (57.000000,30.000000) -- (57.000000,15.000000);
            \begin{scope}
            \draw (54.878680, 27.878680) -- (59.121320, 32.121320);
            \draw (54.878680, 32.121320) -- (59.121320, 27.878680);
            \end{scope}
            \begin{scope}
            \draw (54.878680, 12.878680) -- (59.121320, 17.121320);
            \draw (54.878680, 17.121320) -- (59.121320, 12.878680);
            \end{scope}
            % Line 14: q1 +q3
            \draw (75.000000,45.000000) -- (75.000000,15.000000);
            \filldraw (75.000000, 45.000000) circle(1.500000pt);
            \begin{scope}
            \draw[fill=white] (75.000000, 15.000000) circle(3.000000pt);
            \clip (75.000000, 15.000000) circle(3.000000pt);
            \draw (72.000000, 15.000000) -- (78.000000, 15.000000);
            \draw (75.000000, 12.000000) -- (75.000000, 18.000000);
            \end{scope}
            % Line 15: q2 +q4
            \draw (81.000000,30.000000) -- (81.000000,0.000000);
            \filldraw (81.000000, 30.000000) circle(1.500000pt);
            \begin{scope}
            \draw[fill=white] (81.000000, 0.000000) circle(3.000000pt);
            \clip (81.000000, 0.000000) circle(3.000000pt);
            \draw (78.000000, 0.000000) -- (84.000000, 0.000000);
            \draw (81.000000, -3.000000) -- (81.000000, 3.000000);
            \end{scope}
            % Line 16: q2 X
            \begin{scope}
            \draw[fill=white] (102.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
            \clip (102.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
            \draw (102.000000, 30.000000) node {$X$};
            \end{scope}
            % Line 17: q3 X
            \begin{scope}
            \draw[fill=white] (102.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
            \clip (102.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
            \draw (102.000000, 15.000000) node {$X$};
            \end{scope}
            % Line 20: q2 q3 SWAP
            \draw (123.000000,30.000000) -- (123.000000,15.000000);
            \begin{scope}
            \draw (120.878680, 27.878680) -- (125.121320, 32.121320);
            \draw (120.878680, 32.121320) -- (125.121320, 27.878680);
            \end{scope}
            \begin{scope}
            \draw (120.878680, 12.878680) -- (125.121320, 17.121320);
            \draw (120.878680, 17.121320) -- (125.121320, 12.878680);
            \end{scope}
            % Line 22: +q1 q3
            \draw (141.000000,45.000000) -- (141.000000,15.000000);
            \begin{scope}
            \draw[fill=white] (141.000000, 45.000000) circle(3.000000pt);
            \clip (141.000000, 45.000000) circle(3.000000pt);
            \draw (138.000000, 45.000000) -- (144.000000, 45.000000);
            \draw (141.000000, 42.000000) -- (141.000000, 48.000000);
            \end{scope}
            \filldraw (141.000000, 15.000000) circle(1.500000pt);
            % Done with gates; drawing ending labels
            % Done with ending labels; drawing cut lines and comments
            % Done with comments
            \end{tikzpicture}


==> figures/circuit-example-routed.tikz <==
    \begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
        \filldraw[color=white] (0.000000, -7.500000) rectangle (474.000000, 52.500000);
        % Drawing wires
        % Line 2: q1 q1 W
        \draw[color=black] (0.000000,45.000000) -- (474.000000,45.000000);
        % Line 3: q2 q2 W
        \draw[color=black] (0.000000,30.000000) -- (474.000000,30.000000);
        % Line 4: q3 q3 W
        \draw[color=black] (0.000000,15.000000) -- (474.000000,15.000000);
        % Line 5: q4 q4 W
        \draw[color=black] (0.000000,0.000000) -- (474.000000,0.000000);
        % Done with wires; drawing gates
        % Line 7: q1 H
        \begin{scope}
        \draw[fill=white] (12.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
        \clip (12.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
        \draw (12.000000, 45.000000) node {$H$};
        \end{scope}
        % Line 8: q3 H
        \begin{scope}
        \draw[fill=white] (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
        \clip (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
        \draw (12.000000, 15.000000) node {$H$};
        \end{scope}
        % Line 9: q1 +q3
        \draw (33.000000,45.000000) -- (33.000000,15.000000);
        \filldraw (33.000000, 45.000000) circle(1.500000pt);
        \begin{scope}
        \draw[fill=white] (33.000000, 15.000000) circle(3.000000pt);
        \clip (33.000000, 15.000000) circle(3.000000pt);
        \draw (30.000000, 15.000000) -- (36.000000, 15.000000);
        \draw (33.000000, 12.000000) -- (33.000000, 18.000000);
        \end{scope}
        % Line 10: q1 H
        \begin{scope}
        \draw[fill=white] (54.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
        \clip (54.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
        \draw (54.000000, 45.000000) node {$H$};
        \end{scope}
        % Line 11: q3 H
        \begin{scope}
        \draw[fill=white] (54.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
        \clip (54.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
        \draw (54.000000, 15.000000) node {$H$};
        \end{scope}
        % Line 12: TOUCH
        % Line 13: q2 +q4
        \draw (75.000000,30.000000) -- (75.000000,0.000000);
        \filldraw (75.000000, 30.000000) circle(1.500000pt);
        \begin{scope}
        \draw[fill=white] (75.000000, 0.000000) circle(3.000000pt);
        \clip (75.000000, 0.000000) circle(3.000000pt);
        \draw (72.000000, 0.000000) -- (78.000000, 0.000000);
        \draw (75.000000, -3.000000) -- (75.000000, 3.000000);
        \end{scope}
        % Line 14: TOUCH
        % Line 15: q2 H
        \begin{scope}
        \draw[fill=white] (96.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
        \clip (96.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
        \draw (96.000000, 30.000000) node {$H$};
        \end{scope}
        % Line 16: q3 H
        \begin{scope}
        \draw[fill=white] (96.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
        \clip (96.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
        \draw (96.000000, 15.000000) node {$H$};
        \end{scope}
        % Line 17: +q2 q3
        \draw (117.000000,30.000000) -- (117.000000,15.000000);
        \begin{scope}
        \draw[fill=white] (117.000000, 30.000000) circle(3.000000pt);
        \clip (117.000000, 30.000000) circle(3.000000pt);
        \draw (114.000000, 30.000000) -- (120.000000, 30.000000);
        \draw (117.000000, 27.000000) -- (117.000000, 33.000000);
        \end{scope}
        \filldraw (117.000000, 15.000000) circle(1.500000pt);
        % Line 18: q2 H
        \begin{scope}
        \draw[fill=white] (138.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
        \clip (138.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
        \draw (138.000000, 30.000000) node {$H$};
        \end{scope}
        % Line 19: q3 H
        \begin{scope}
        \draw[fill=white] (138.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
        \clip (138.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
        \draw (138.000000, 15.000000) node {$H$};
        \end{scope}
        % Line 20: TOUCH
        % Line 21: q1 X
        \begin{scope}
        \draw[fill=white] (162.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
        \clip (162.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
        \draw (162.000000, 45.000000) node {$X$};
        \end{scope}
        % Line 23: +q2 q3
        \draw (162.000000,30.000000) -- (162.000000,15.000000);
        \begin{scope}
        \draw[fill=white] (162.000000, 30.000000) circle(3.000000pt);
        \clip (162.000000, 30.000000) circle(3.000000pt);
        \draw (159.000000, 30.000000) -- (165.000000, 30.000000);
        \draw (162.000000, 27.000000) -- (162.000000, 33.000000);
        \end{scope}
        \filldraw (162.000000, 15.000000) circle(1.500000pt);
        % Line 25: q2 H
        \begin{scope}
        \draw[fill=white] (186.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
        \clip (186.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
        \draw (186.000000, 30.000000) node {$H$};
        \end{scope}
        % Line 26: q3 H
        \begin{scope}
        \draw[fill=white] (186.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
        \clip (186.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
        \draw (186.000000, 15.000000) node {$H$};
        \end{scope}
        % Line 27: +q2 q3
        \draw (207.000000,30.000000) -- (207.000000,15.000000);
        \begin{scope}
        \draw[fill=white] (207.000000, 30.000000) circle(3.000000pt);
        \clip (207.000000, 30.000000) circle(3.000000pt);
        \draw (204.000000, 30.000000) -- (210.000000, 30.000000);
        \draw (207.000000, 27.000000) -- (207.000000, 33.000000);
        \end{scope}
        \filldraw (207.000000, 15.000000) circle(1.500000pt);
        % Line 28: q2 H
        \begin{scope}
        \draw[fill=white] (228.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
        \clip (228.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
        \draw (228.000000, 30.000000) node {$H$};
        \end{scope}
        % Line 29: q3 H
        \begin{scope}
        \draw[fill=white] (228.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
        \clip (228.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
        \draw (228.000000, 15.000000) node {$H$};
        \end{scope}
        % Line 31: +q2 q3
        \draw (249.000000,30.000000) -- (249.000000,15.000000);
        \begin{scope}
        \draw[fill=white] (249.000000, 30.000000) circle(3.000000pt);
        \clip (249.000000, 30.000000) circle(3.000000pt);
        \draw (246.000000, 30.000000) -- (252.000000, 30.000000);
        \draw (249.000000, 27.000000) -- (249.000000, 33.000000);
        \end{scope}
        \filldraw (249.000000, 15.000000) circle(1.500000pt);
        % Line 34: q1 +q3
        \draw (267.000000,45.000000) -- (267.000000,15.000000);
        \filldraw (267.000000, 45.000000) circle(1.500000pt);
        \begin{scope}
        \draw[fill=white] (267.000000, 15.000000) circle(3.000000pt);
        \clip (267.000000, 15.000000) circle(3.000000pt);
        \draw (264.000000, 15.000000) -- (270.000000, 15.000000);
        \draw (267.000000, 12.000000) -- (267.000000, 18.000000);
        \end{scope}
        % Line 35: q2 +q4
        \draw (273.000000,30.000000) -- (273.000000,0.000000);
        \filldraw (273.000000, 30.000000) circle(1.500000pt);
        \begin{scope}
        \draw[fill=white] (273.000000, 0.000000) circle(3.000000pt);
        \clip (273.000000, 0.000000) circle(3.000000pt);
        \draw (270.000000, 0.000000) -- (276.000000, 0.000000);
        \draw (273.000000, -3.000000) -- (273.000000, 3.000000);
        \end{scope}
        % Line 36: q2 X
        \begin{scope}
        \draw[fill=white] (294.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
        \clip (294.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
        \draw (294.000000, 30.000000) node {$X$};
        \end{scope}
        % Line 37: q3 X
        \begin{scope}
        \draw[fill=white] (294.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
        \clip (294.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
        \draw (294.000000, 15.000000) node {$X$};
        \end{scope}
        % Line 40: q2 +q3
        \draw (315.000000,30.000000) -- (315.000000,15.000000);
        \filldraw (315.000000, 30.000000) circle(1.500000pt);
        \begin{scope}
        \draw[fill=white] (315.000000, 15.000000) circle(3.000000pt);
        \clip (315.000000, 15.000000) circle(3.000000pt);
        \draw (312.000000, 15.000000) -- (318.000000, 15.000000);
        \draw (315.000000, 12.000000) -- (315.000000, 18.000000);
        \end{scope}
        % Line 42: q2 H
        \begin{scope}
        \draw[fill=white] (336.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
        \clip (336.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
        \draw (336.000000, 30.000000) node {$H$};
        \end{scope}
        % Line 43: q3 H
        \begin{scope}
        \draw[fill=white] (336.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
        \clip (336.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
        \draw (336.000000, 15.000000) node {$H$};
        \end{scope}
        % Line 44: q2 +q3
        \draw (357.000000,30.000000) -- (357.000000,15.000000);
        \filldraw (357.000000, 30.000000) circle(1.500000pt);
        \begin{scope}
        \draw[fill=white] (357.000000, 15.000000) circle(3.000000pt);
        \clip (357.000000, 15.000000) circle(3.000000pt);
        \draw (354.000000, 15.000000) -- (360.000000, 15.000000);
        \draw (357.000000, 12.000000) -- (357.000000, 18.000000);
        \end{scope}
        % Line 45: q2 H
        \begin{scope}
        \draw[fill=white] (378.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
        \clip (378.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
        \draw (378.000000, 30.000000) node {$H$};
        \end{scope}
        % Line 46: q3 H
        \begin{scope}
        \draw[fill=white] (378.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
        \clip (378.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
        \draw (378.000000, 15.000000) node {$H$};
        \end{scope}
        % Line 48: q2 +q3
        \draw (399.000000,30.000000) -- (399.000000,15.000000);
        \filldraw (399.000000, 30.000000) circle(1.500000pt);
        \begin{scope}
        \draw[fill=white] (399.000000, 15.000000) circle(3.000000pt);
        \clip (399.000000, 15.000000) circle(3.000000pt);
        \draw (396.000000, 15.000000) -- (402.000000, 15.000000);
        \draw (399.000000, 12.000000) -- (399.000000, 18.000000);
        \end{scope}
        % Line 49: TOUCH
        % Line 50: q1 H
        \begin{scope}
        \draw[fill=white] (420.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
        \clip (420.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
        \draw (420.000000, 45.000000) node {$H$};
        \end{scope}
        % Line 51: q3 H
        \begin{scope}
        \draw[fill=white] (420.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
        \clip (420.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
        \draw (420.000000, 15.000000) node {$H$};
        \end{scope}
        % Line 52: q1 +q3
        \draw (441.000000,45.000000) -- (441.000000,15.000000);
        \filldraw (441.000000, 45.000000) circle(1.500000pt);
        \begin{scope}
        \draw[fill=white] (441.000000, 15.000000) circle(3.000000pt);
        \clip (441.000000, 15.000000) circle(3.000000pt);
        \draw (438.000000, 15.000000) -- (444.000000, 15.000000);
        \draw (441.000000, 12.000000) -- (441.000000, 18.000000);
        \end{scope}
        % Line 53: q1 H
        \begin{scope}
        \draw[fill=white] (462.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
        \clip (462.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
        \draw (462.000000, 45.000000) node {$H$};
        \end{scope}
        % Line 54: q3 H
        \begin{scope}
        \draw[fill=white] (462.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
        \clip (462.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
        \draw (462.000000, 15.000000) node {$H$};
        \end{scope}
        % Done with gates; drawing ending labels
        % Done with ending labels; drawing cut lines and comments
        % Done with comments
        \end{tikzpicture}
        

==> figures/circuit-hsquared-eqn.tikz <==
\begin{tikzpicture}[scale=2.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (85.000000, 7.500000);
% Drawing wires
% Line 1: a W
\draw[color=black] (0.000000,0.000000) -- (85.000000,0.000000);
% Done with wires; drawing gates
% Line 2: a H
\begin{scope}
\draw[fill=white] (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, -0.000000) node {$H$};
\end{scope}
% Line 3: a H
\begin{scope}
\draw[fill=white] (36.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (36.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (36.000000, -0.000000) node {$H$};
\end{scope}
% Line 4: =
\draw[fill=white,color=white] (54.000000, -6.000000) rectangle (69.000000, 6.000000);
\draw (61.500000, 0.000000) node {$=$};
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> figures/circuit-redirect-cnot-eqn.tikz <==
        \begin{tikzpicture}[scale=1.50000,x=1pt,y=1pt]
        \filldraw[color=white] (0.000000, -7.500000) rectangle (111.000000, 22.500000);
        % Drawing wires
        % Line 1: a W
        \draw[color=black] (0.000000,15.000000) -- (111.000000,15.000000);
        % Line 2: b W
        \draw[color=black] (0.000000,0.000000) -- (111.000000,0.000000);
        % Done with wires; drawing gates
        % Line 3: +a b
        \draw (9.000000,15.000000) -- (9.000000,0.000000);
        \begin{scope}
        \draw[fill=white] (9.000000, 15.000000) circle(3.000000pt);
        \clip (9.000000, 15.000000) circle(3.000000pt);
        \draw (6.000000, 15.000000) -- (12.000000, 15.000000);
        \draw (9.000000, 12.000000) -- (9.000000, 18.000000);
        \end{scope}
        \filldraw (9.000000, 0.000000) circle(1.500000pt);
        % Line 4: =
        \draw[fill=white,color=white] (24.000000, -6.000000) rectangle (39.000000, 21.000000);
        \draw (31.500000, 7.500000) node {$=$};
        % Line 7: a H
        \begin{scope}
        \draw[fill=white] (57.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
        \clip (57.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
        \draw (57.000000, 15.000000) node {$H$};
        \end{scope}
        % Line 8: b H
        \begin{scope}
        \draw[fill=white] (57.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
        \clip (57.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
        \draw (57.000000, -0.000000) node {$H$};
        \end{scope}
        % Line 9: a +b
        \draw (78.000000,15.000000) -- (78.000000,0.000000);
        \filldraw (78.000000, 15.000000) circle(1.500000pt);
        \begin{scope}
        \draw[fill=white] (78.000000, 0.000000) circle(3.000000pt);
        \clip (78.000000, 0.000000) circle(3.000000pt);
        \draw (75.000000, 0.000000) -- (81.000000, 0.000000);
        \draw (78.000000, -3.000000) -- (78.000000, 3.000000);
        \end{scope}
        % Line 10: a H
        \begin{scope}
        \draw[fill=white] (99.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
        \clip (99.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
        \draw (99.000000, 15.000000) node {$H$};
        \end{scope}
        % Line 11: b H
        \begin{scope}
        \draw[fill=white] (99.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
        \clip (99.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
        \draw (99.000000, -0.000000) node {$H$};
        \end{scope}
        % Done with gates; drawing ending labels
        % Done with ending labels; drawing cut lines and comments
        % Done with comments
        \end{tikzpicture}


==> figures/graph-butterfly.tikz <==
    \begin{tikzpicture}
    \graph [left anchor=east, right anchor=west, branch down=6.8mm, grow right=14mm, nodes={draw, circle,inner sep=0pt, minimum size=0.55cm}] 
    {
      {subgraph I_n [V={0,1,2,3,4,5,6,7}, name=A] }--[butterfly={level=4}] 
      { subgraph I_n [V={8,9,10,11,12,13,14,15}, name=B] }--[butterfly={level=2}] 
     {subgraph I_n [V={16,17,18,19,20,21,22,23}, name=C] }--[butterfly={level=1}] 
      {subgraph I_n [V={0,1,2,3,4,5,6,7}, name=D] }
    };
    
     \filldraw[black] (-0.5,-0.68*0) node[anchor= east] {row 000};
      \filldraw[black] (-0.5,-0.68*1) node[anchor= east] {row 001};
       \filldraw[black] (-0.5,-0.68*2) node[anchor= east] {row 010};
        \filldraw[black] (-0.5,-0.68*3) node[anchor= east] {row 011};
         \filldraw[black] (-0.5,-0.68*4) node[anchor= east] {row 100};
          \filldraw[black] (-0.5,-0.68*5) node[anchor= east] {row 101};
           \filldraw[black] (-0.5,-0.68*6) node[anchor= east] {row 110};
            \filldraw[black] (-0.5,-0.68*7) node[anchor= east] {row 111};
            
             \filldraw[black] (0,0.38) node[anchor= south,align=center] {column \\ 0};
                      \filldraw[black] (1.4,0.38) node[anchor= south,align=center] {column \\ 1};
                               \filldraw[black] (2*1.4,0.38) node[anchor= south,align=center] {column \\ 2};
                                        \filldraw[black] (3*1.4,0.38) node[anchor= south,align=center] {column \\ 0};
                                        
                                        
    \filldraw[black] (1.2*1.4,-0.68*7.8) node[anchor= north, align=center] {(a)}; 
    \end{tikzpicture}


==> figures/graph-complete.tikz <==
\begin{tikzpicture}
  \def \radiuss {2.2cm} \graph [nodes={draw,circle}]{ subgraph K_n
    [n=8,clockwise,radius=1.5cm] }; \node at ({-90}: \radiuss)
  {(a)};
\end{tikzpicture}


==> figures/graph-ibm-tokyo.tikz <==
    \begin{tikzpicture}[darkstyle/.style={circle,draw,,inner sep=0pt, minimum size=0.55cm}]
      \foreach \x in {0,...,4}
        \foreach \y in {0,...,3} 
           {\pgfmathtruncatemacro{\label}{\x - 5 *  \y +15}
           \node [darkstyle]  (\x\y) at (\x,\y) {\label};} 
    
      \foreach \x in {0,...,3}
        \foreach \y [count=\yi] in {0,...,2}  
          \draw (\x\y)--(\x\yi) (\y\x)--(\yi\x) ;
          
          
        \foreach \y [count=\yi] in {0,...,2}  
        {  \draw (4\y)--(4\yi) (3\y)--(4\y) ;}
        
        
       \draw (33)--(43);
       \draw (10)--(21);
          \draw (20)--(11);
             \draw (02)--(11);
                \draw (01)--(12);
                   \draw (13)--(22);
                      \draw (23)--(12);
        \draw (30)--(41);
          \draw (40)--(31);
             \draw (22)--(31);
                \draw (21)--(32);
                   \draw (33)--(42);
                      \draw (43)--(32);
    
    \filldraw[black] (2,-0.5) node[anchor= north, align=center] {(c)}; 
    
    \end{tikzpicture}


==> figures/graph-rigetti.tikz <==
    \begin{tikzpicture}[darkstyle/.style={circle,draw,inner sep=0pt, minimum size=0.55cm}]
    \def \dist {1.3cm}
    \def \distt {0.65cm}
    
      \foreach \x in {0,...,4} 
        {\pgfmathtruncatemacro{\label}{\x - 5*  0 +15}
           \node [darkstyle]  (\x0) at (\dist*\x-\dist/2,\distt*0) {\label};
           \pgfmathtruncatemacro{\label}{\x - 5*  2 +15}
           \node [darkstyle]  (\x2) at (\dist*\x-\dist/2,\distt*2) {\label};
           \pgfmathtruncatemacro{\label}{\x - 5*  1 +15}
           \node [darkstyle]  (\x1) at (\dist*\x,\distt*1) {\label};
           \pgfmathtruncatemacro{\label}{\x - 5*  3 +15}
           \node [darkstyle]  (\x3) at (\dist*\x,\distt*3) {\label};} 
    
      \foreach \x [count=\xxi]   in {0,...,3}
        { \draw (\x3)--(\x2) ;
            \draw (\x3)--(\xxi2) ;
            \draw (\x1)--(\x0) ;
            \draw (\x1)--(\xxi0) ;
             \draw (\x1)--(\x2) ;}
    
        { \draw (43)--(42) ;
        \draw (41)--(40) ;
        \draw (41)--(42) ;}
    
    \filldraw[black] (2,-0.5) node[anchor= north, align=center] {(d)}; 
    
    \end{tikzpicture}


==> figures/graph-ring-directed.tikz <==
    \begin{tikzpicture}
      \def \n {8} \def \radius {1.2cm} \def \radiuss {2cm} \def
      \margin {14} % margin in angles, depends on the radius

      \foreach \s in {1,...,\n} 
      { 
     \node [draw, circle] at ({-360/\n *
          (\s - 1)+90}:\radius) {$\s$}; \draw[ <-, >=latex] ({360/\n *
          (\s - 1)+\margin}:\radius) arc ({360/\n * (\s -
          1)+\margin}:{360/\n * (\s)-\margin}:\radius); } 
    \end{tikzpicture}


==> figures/graph-ring-red-renumbered-bis.tikz <==
      \begin{tikzpicture}      
        \def \n {8} \def \radius {1.3cm} \def \radiuss {2cm} \def
        \margin {15} % margin in angles, depends on the radius

        \foreach \s in {1,...,\n} { \draw[ -, >=latex] ({360/\n * (\s -
            1)+\margin}:\radius) arc ({360/\n * (\s -
            1)+\margin}:{360/\n * (\s)-\margin}:\radius); }

        \node [draw, circle, red] at ({-360/\n * (1 - 1)+90}:\radius) {$q1$};
        \node [draw, circle, red] at ({-360/\n * (2 - 1)+90}:\radius) {$q2$};
        \node [draw, circle, red] at ({-360/\n * (3 - 1)+90}:\radius) {$q3$};
        \node [draw, circle, red] at ({-360/\n * (4 - 1)+90}:\radius) {$q4$};
        \node [draw, circle] at ({-360/\n * (5 - 1)+90}:\radius) {$5$};
        \node [draw, circle] at ({-360/\n * (6 - 1)+90}:\radius){$6$};
        \node [draw, circle] at ({-360/\n * (7 - 1)+90}:\radius) {$7$};
        \node [draw, circle] at ({-360/\n * (8 -1)+90}:\radius) {$8$}; 
        \node at ({-90}: \radiuss) {(b)};
      \end{tikzpicture}


==> figures/graph-ring-red-renumbered.tikz <==
      \begin{tikzpicture}  
        \def \n {8} 
        \def \radius {1.3cm} 
        \def \radiuss {2cm} 
        \def \margin {15} % margin in angles, depends on the radius

        \foreach \s in {1,...,\n}
         {
          \draw[ -, >=latex] ({360/\n * (\s -
            1)+\margin}:\radius) arc ({360/\n * (\s -
            1)+\margin}:{360/\n * (\s)-\margin}:\radius); }

        \node [draw, circle, red] at ({-360/\n * (1 - 1)+90}:\radius) {$q3$};
        \node [draw, circle, red] at ({-360/\n * (2 - 1)+90}:\radius) {$q1$};
        \node [draw, circle, red] at ({-360/\n * (3 - 1)+90}:\radius) {$q2$};
        \node [draw, circle, red] at ({-360/\n * (4 - 1)+90}:\radius) {$q4$};
        \node [draw, circle] at ({-360/\n * (5 - 1)+90}:\radius) {$5$};
        \node [draw, circle] at ({-360/\n * (6 - 1)+90}:\radius){$6$};
        \node [draw, circle] at ({-360/\n * (7 - 1)+90}:\radius) {$7$};
        \node [draw, circle] at ({-360/\n * (8 -1)+90}:\radius) {$8$}; 
        \node at ({-90}: \radiuss) {(a)};
      \end{tikzpicture}


==> figures/graph-ring-red.tikz <==
\begin{tikzpicture}
    
  \def \n {8} 
  \def \radius {1.3cm} 
  \def \radiuss {2cm} 
  \def \margin {15} % margin in angles, depends on the radius

  \foreach \s in {1,...,\n} 
  {
    \draw[ -, >=latex] ({360/\n * (\s -         1)+\margin}:\radius) arc ({360/\n * (\s -       1)+\margin}:{360/\n * (\s)-\margin}:\radius); }

  \node [draw, circle, red] at ({-360/\n * (1 - 1)+90}:\radius) {$q1$};
  \node [draw, circle, red] at ({-360/\n * (2 - 1)+90}:\radius) {$q3$};
  \node [draw, circle, red] at ({-360/\n * (3 - 1)+90}:\radius) {$q2$};
  \node [draw, circle, red] at ({-360/\n * (4 - 1)+90}:\radius) {$q4$};
  \node [draw, circle] at ({-360/\n * (5 - 1)+90}:\radius) {$5$};
  \node [draw, circle] at ({-360/\n * (6 - 1)+90}:\radius){$6$};
  \node [draw, circle] at ({-360/\n * (7 - 1)+90}:\radius) {$7$};
  \node [draw, circle] at ({-360/\n * (8 -1)+90}:\radius) {$8$}; 
  % \node at ({-90}: \radiuss);
\end{tikzpicture}


==> figures/graph-ring.tikz <==
\begin{tikzpicture}
  \def \n {8} \def \radius {1.5cm} \def \radiuss {2.2cm} \def
  \margin {12} % margin in angles, depends on the radius
  
  \foreach \s in {1,...,\n} { \node [draw, circle] at ({-360/\n *
      (\s - 1)+90}:\radius) {$\s$}; \draw[ -, >=latex] ({360/\n *
      (\s - 1)+\margin}:\radius) arc ({360/\n * (\s -
      1)+\margin}:{360/\n * (\s)-\margin}:\radius); } \node at
  ({-90}: \radiuss) {(b)};
\end{tikzpicture}


==> figures/graph-square-grid.tikz <==
    \begin{tikzpicture}[darkstyle/.style={circle,draw,,inner sep=0pt, minimum size=0.55cm}]
      \foreach \x in {0,...,2}
        \foreach \y in {0,...,2} 
           {\pgfmathtruncatemacro{\label}{\x - 3 *  \y +6}
           \node [darkstyle]  (\x\y) at (\x,\y) {\label};} 
    
      \foreach \x in {0,...,2}
        \foreach \y [count=\yi] in {0,...,1}  
          \draw (\x\y)--(\x\yi) (\y\x)--(\yi\x) ;
    
    
    \filldraw[black] (1,-1) node[anchor= north, align=center] {(b)}; 
    \end{tikzpicture}


==> figures/qcircuit-example.tikz <==
    \begin{tikzpicture}[scale=1.900000,x=1pt,y=1pt]
    \filldraw[color=white] (0.000000, -7.500000) rectangle (108.000000, 52.500000);
    % Drawing names of qubits
    \node at (-8.000000,45.000000)  {q1};
    \node at (-8.000000,30.000000)  {q2};
    \node at (-8.000000,15.000000)  {q3};
    \node at (-8.000000,00.000000)  {q4};  
    % Drawing wires
    % Line 1: a W
    \draw[color=black] (0.000000,45.000000) -- (108.000000,45.000000);
    % Line 2: b W
    \draw[color=black] (0.000000,30.000000) -- (108.000000,30.000000);
    % Line 3: c W
    \draw[color=black] (0.000000,15.000000) -- (108.000000,15.000000);
    % Line 4: d W
    \draw[color=black] (0.000000,0.000000) -- (108.000000,0.000000);
    % Done with wires; drawing gates
    % Line 6: +a c
    \draw (9.000000,45.000000) -- (9.000000,15.000000);
    \begin{scope}
    \draw[fill=white] (9.000000, 45.000000) circle(3.000000pt);
    \clip (9.000000, 45.000000) circle(3.000000pt);
    \draw (6.000000, 45.000000) -- (12.000000, 45.000000);
    \draw (9.000000, 42.000000) -- (9.000000, 48.000000);
    \end{scope}
    \filldraw (9.000000, 15.000000) circle(1.500000pt);
    % Line 7: b +d
    \draw (15.000000,30.000000) -- (15.000000,0.000000);
    \filldraw (15.000000, 30.000000) circle(1.500000pt);
    \begin{scope}
    \draw[fill=white] (15.000000, 0.000000) circle(3.000000pt);
    \clip (15.000000, 0.000000) circle(3.000000pt);
    \draw (12.000000, 0.000000) -- (18.000000, 0.000000);
    \draw (15.000000, -3.000000) -- (15.000000, 3.000000);
    \end{scope}
    % Line 9: a X
    \begin{scope}
    \draw[fill=white] (36.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
    \clip (36.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
    \draw (36.000000, 45.000000) node {$X$};
    \end{scope}
    % Line 10: +b c
    \draw (36.000000,30.000000) -- (36.000000,15.000000);
    \begin{scope}
    \draw[fill=white] (36.000000, 30.000000) circle(3.000000pt);
    \clip (36.000000, 30.000000) circle(3.000000pt);
    \draw (33.000000, 30.000000) -- (39.000000, 30.000000);
    \draw (36.000000, 27.000000) -- (36.000000, 33.000000);
    \end{scope}
    \filldraw (36.000000, 15.000000) circle(1.500000pt);
    % Line 12: +d c
    \draw (57.000000,15.000000) -- (57.000000,0.000000);
    \begin{scope}
    \draw[fill=white] (57.000000, 0.000000) circle(3.000000pt);
    \clip (57.000000, 0.000000) circle(3.000000pt);
    \draw (54.000000, 0.000000) -- (60.000000, 0.000000);
    \draw (57.000000, -3.000000) -- (57.000000, 3.000000);
    \end{scope}
    \filldraw (57.000000, 15.000000) circle(1.500000pt);
    % Line 13: a +b
    \draw (57.000000,45.000000) -- (57.000000,30.000000);
    \filldraw (57.000000, 45.000000) circle(1.500000pt);
    \begin{scope}
    \draw[fill=white] (57.000000, 30.000000) circle(3.000000pt);
    \clip (57.000000, 30.000000) circle(3.000000pt);
    \draw (54.000000, 30.000000) -- (60.000000, 30.000000);
    \draw (57.000000, 27.000000) -- (57.000000, 33.000000);
    \end{scope}
    % Line 15: b X
    \begin{scope}
    \draw[fill=white] (78.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
    \clip (78.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
    \draw (78.000000, 30.000000) node {$X$};
    \end{scope}
    % Line 16: c X
    \begin{scope}
    \draw[fill=white] (78.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
    \clip (78.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
    \draw (78.000000, 15.000000) node {$X$};
    \end{scope}
    % Line 18: +a c
    \draw (99.000000,45.000000) -- (99.000000,15.000000);
    \begin{scope}
    \draw[fill=white] (99.000000, 45.000000) circle(3.000000pt);
    \clip (99.000000, 45.000000) circle(3.000000pt);
    \draw (96.000000, 45.000000) -- (102.000000, 45.000000);
    \draw (99.000000, 42.000000) -- (99.000000, 48.000000);
    \end{scope}
    \filldraw (99.000000, 15.000000) circle(1.500000pt);
    % Done with gates; drawing ending labels
    % Done with ending labels; drawing cut lines and comments
    \draw[dashed] (24.000000, -7.500000) -- (24.000000, 52.500000);
    \draw[dashed] (48.000000, -7.500000) -- (48.000000, 52.500000);
    \draw[dashed] (66.000000, -7.500000) -- (66.000000, 52.500000);
    \draw[dashed] (90.000000, -7.500000) -- (90.000000, 52.500000);
    % Done with comments
    \end{tikzpicture}


==> figures/rd-circuit-example-bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 1.75) {};
		\node [style=none] (1) at (-6.75, 0.25) {};
		\node [style=none] (2) at (-6.75, 1) {};
		\node [style=none] (3) at (-6.75, -0.5) {};
		\node [style=ctrl vertex] (4) at (-5.75, 1) {};
		\node [style=ctrl vertex] (5) at (-5.75, 0.25) {};
		\node [style=ctrl vertex] (6) at (-4.75, 0.25) {};
		\node [style=ctrl vertex] (7) at (-3.25, 1.75) {};
		\node [style=ctrl vertex] (8) at (-0.75, 1) {};
		\node [style=ctrl vertex] (9) at (-0.75, -0.5) {};
		\node [style=target vertex] (10) at (-5.75, 1.75) {};
		\node [style=target vertex] (11) at (-5.75, -0.5) {};
		\node [style=target vertex] (12) at (-4.75, 1) {};
		\node [style=target vertex] (13) at (-3.25, 1) {};
		\node [style=target vertex] (14) at (-0.75, 1.75) {};
		\node [style=X box] (16) at (-4.75, 1.75) {};
		\node [style=H box] (17) at (-2.25, 0.25) {};
		\node [style=H box] (18) at (-2.25, 1) {};
		\node [style=none] (19) at (0.25, 1.75) {};
		\node [style=none] (20) at (0.25, 0.25) {};
		\node [style=none] (21) at (0.25, 1) {};
		\node [style=none] (22) at (0.25, -0.5) {};
		\node [style=none] (23) at (-7.25, 1.75) {$1$};
		\node [style=none] (24) at (-7.25, 1) {$2$};
		\node [style=none] (25) at (-7.25, 0.25) {$3$};
		\node [style=none] (26) at (-7.25, -0.5) {$4$};
		\node [style=target vertex] (35) at (-0.75, 0.25) {};
		\node [style=swap vertex] (41) at (-4, 1) {};
		\node [style=swap vertex] (44) at (-4, 0.25) {};
		\node [style=swap vertex] (45) at (-1.5, 0.25) {};
		\node [style=swap vertex] (46) at (-1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (10);
		\draw (10) to (16);
		\draw (16) to (7);
		\draw (7) to (14);
		\draw (14) to (19.center);
		\draw (1.center) to (5);
		\draw (5) to (6);
		\draw (6) to (17);
		\draw (2.center) to (4);
		\draw (4) to (12);
		\draw (12) to (18);
		\draw (3.center) to (11);
		\draw (4) to (10);
		\draw (5) to (11);
		\draw (6) to (12);
		\draw (13) to (7);
		\draw (14) to (8);
		\draw (9) to (35);
		\draw (11) to (9);
		\draw (9) to (22.center);
		\draw (18) to (21.center);
		\draw (44) to (41);
		\draw (45) to (46);
		\draw (17) to (45);
		\draw (45) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rd-circuit-example-tris.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.25, 1.75) {};
		\node [style=none] (1) at (-11.25, 0.25) {};
		\node [style=none] (2) at (-11.25, 1) {};
		\node [style=none] (3) at (-11.25, -0.5) {};
		\node [style=target vertex] (4) at (-9.5, 1) {};
		\node [style=ctrl vertex] (5) at (-9.5, 0.25) {};
		\node [style=target vertex] (6) at (-8, 0.25) {};
		\node [style=ctrl vertex] (7) at (-2.75, 1.75) {};
		\node [style=target vertex] (8) at (3.25, 1) {};
		\node [style=target vertex] (9) at (3.25, -0.5) {};
		\node [style=ctrl vertex] (10) at (-9.5, 1.75) {};
		\node [style=target vertex] (11) at (-9.5, -0.5) {};
		\node [style=ctrl vertex] (12) at (-8, 1) {};
		\node [style=target vertex] (13) at (-2.75, 1) {};
		\node [style=ctrl vertex] (14) at (3.25, 1.75) {};
		\node [style=X box] (16) at (-8, 1.75) {};
		\node [style=H box] (17) at (-2, 0.25) {};
		\node [style=H box] (18) at (-2, 1) {};
		\node [style=none] (19) at (5, 1.75) {};
		\node [style=none] (20) at (5, 0.25) {};
		\node [style=none] (21) at (5, 1) {};
		\node [style=none] (22) at (5, -0.5) {};
		\node [style=none] (23) at (-11.75, 1.75) {$1$};
		\node [style=none] (24) at (-11.75, 1) {$2$};
		\node [style=none] (25) at (-11.75, 0.25) {$3$};
		\node [style=none] (26) at (-11.75, -0.5) {$4$};
		\node [style=ctrl vertex] (35) at (3.25, 0.25) {};
		\node [style=H box] (47) at (-10.25, 1.75) {};
		\node [style=H box] (49) at (-10.25, 1) {};
		\node [style=H box] (50) at (-8.75, 1.75) {};
		\node [style=H box] (51) at (-8.75, 0.25) {};
		\node [style=H box] (52) at (2.5, 1.75) {};
		\node [style=H box] (53) at (2.5, 1) {};
		\node [style=H box] (54) at (2.5, 0.25) {};
		\node [style=H box] (55) at (2.5, -0.5) {};
		\node [style=H box] (56) at (4, 1.75) {};
		\node [style=H box] (57) at (4, 1) {};
		\node [style=H box] (58) at (4, 0.25) {};
		\node [style=H box] (59) at (4, -0.5) {};
		\node [style=target vertex] (60) at (-5, 0.25) {};
		\node [style=ctrl vertex] (61) at (-5, 1) {};
		\node [style=H box] (62) at (-5.75, 1) {};
		\node [style=H box] (63) at (-5.75, 0.25) {};
		\node [style=H box] (64) at (-4.25, 1) {};
		\node [style=H box] (65) at (-4.25, 0.25) {};
		\node [style=target vertex] (66) at (-3.5, 0.25) {};
		\node [style=ctrl vertex] (67) at (-3.5, 1) {};
		\node [style=target vertex] (68) at (-6.5, 0.25) {};
		\node [style=ctrl vertex] (69) at (-6.5, 1) {};
		\node [style=target vertex] (70) at (0.25, 0.25) {};
		\node [style=ctrl vertex] (71) at (0.25, 1) {};
		\node [style=H box] (72) at (-0.5, 1) {};
		\node [style=H box] (73) at (-0.5, 0.25) {};
		\node [style=H box] (74) at (1, 1) {};
		\node [style=H box] (75) at (1, 0.25) {};
		\node [style=target vertex] (76) at (1.75, 0.25) {};
		\node [style=ctrl vertex] (77) at (1.75, 1) {};
		\node [style=target vertex] (78) at (-1.25, 0.25) {};
		\node [style=ctrl vertex] (79) at (-1.25, 1) {};
		\node [style=H box] (80) at (-7.25, 1) {};
		\node [style=H box] (81) at (-7.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (10);
		\draw (10) to (16);
		\draw (16) to (7);
		\draw (7) to (14);
		\draw (14) to (19.center);
		\draw (1.center) to (5);
		\draw (5) to (6);
		\draw (6) to (17);
		\draw (2.center) to (4);
		\draw (4) to (12);
		\draw (12) to (18);
		\draw (3.center) to (11);
		\draw (4) to (10);
		\draw (5) to (11);
		\draw (6) to (12);
		\draw (13) to (7);
		\draw (14) to (8);
		\draw (9) to (35);
		\draw (11) to (9);
		\draw (9) to (22.center);
		\draw (18) to (21.center);
		\draw (61) to (60);
		\draw (67) to (66);
		\draw (69) to (68);
		\draw (71) to (70);
		\draw (77) to (76);
		\draw (79) to (78);
		\draw (17) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rd-circuit-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 1.75) {};
		\node [style=none] (1) at (-6.75, 1) {};
		\node [style=none] (2) at (-6.75, 0.25) {};
		\node [style=none] (3) at (-6.75, -0.5) {};
		\node [style=ctrl vertex] (4) at (-6, 0.25) {};
		\node [style=ctrl vertex] (5) at (-5.5, 1) {};
		\node [style=ctrl vertex] (6) at (-4.5, 1) {};
		\node [style=ctrl vertex] (7) at (-3.5, 1.75) {};
		\node [style=ctrl vertex] (8) at (-1.25, 1) {};
		\node [style=ctrl vertex] (9) at (-1.25, -0.5) {};
		\node [style=target vertex] (10) at (-6, 1.75) {};
		\node [style=target vertex] (11) at (-5.5, -0.5) {};
		\node [style=target vertex] (12) at (-4.5, 0.25) {};
		\node [style=target vertex] (13) at (-3.5, 1) {};
		\node [style=target vertex] (14) at (-1.25, 1.75) {};
		\node [style=X box] (16) at (-4.5, 1.75) {};
		\node [style=H box] (17) at (-2.5, 1) {};
		\node [style=H box] (18) at (-2.5, 0.25) {};
		\node [style=none] (19) at (-0.5, 1.75) {};
		\node [style=none] (20) at (-0.5, 1) {};
		\node [style=none] (21) at (-0.5, 0.25) {};
		\node [style=none] (22) at (-0.5, -0.5) {};
		\node [style=none] (23) at (-7.25, 1.75) {$q1$};
		\node [style=none] (24) at (-7.25, 1) {$q2$};
		\node [style=none] (25) at (-7.25, 0.25) {$q3$};
		\node [style=none] (26) at (-7.25, -0.5) {$q4$};
		\node [style=none] (27) at (-5, 2.25) {};
		\node [style=none] (28) at (-5, -1) {};
		\node [style=none] (29) at (-4, 2.25) {};
		\node [style=none] (30) at (-4, -1) {};
		\node [style=none] (31) at (-3, -1) {};
		\node [style=none] (32) at (-3, 2.25) {};
		\node [style=none] (33) at (-2, 2.25) {};
		\node [style=none] (34) at (-2, -1) {};
		\node [style=target vertex] (35) at (-1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (10);
		\draw (10) to (16);
		\draw (16) to (7);
		\draw (7) to (14);
		\draw (14) to (19.center);
		\draw (1.center) to (5);
		\draw (5) to (6);
		\draw (6) to (17);
		\draw (2.center) to (4);
		\draw (4) to (12);
		\draw (12) to (18);
		\draw (3.center) to (11);
		\draw (4) to (10);
		\draw (5) to (11);
		\draw (6) to (12);
		\draw (13) to (7);
		\draw (14) to (8);
		\draw [style=dashed] (27.center) to (28.center);
		\draw [style=dashed] (29.center) to (30.center);
		\draw [style=dashed] (32.center) to (31.center);
		\draw (17) to (13);
		\draw (13) to (8);
		\draw (9) to (35);
		\draw (11) to (9);
		\draw (9) to (22.center);
		\draw (18) to (21.center);
		\draw [style=dashed] (33.center) to (34.center);
		\draw (8) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap-circuit-eqns.tikz <==
    \begin{tikzpicture}[scale=1.05000,x=1pt,y=1.6pt]
    \filldraw[color=white] (0.000000, -7.500000) rectangle (228.000000, 22.500000);
    % Drawing wires
    % Line 1: a W
    \draw[color=black] (0.000000,15.000000) -- (228.000000,15.000000);
    % Line 2: b W
    \draw[color=black] (0.000000,0.000000) -- (228.000000,0.000000);
    % Done with wires; drawing gates
    % Line 3: a b SWAP
    \draw (9.000000,15.000000) -- (9.000000,0.000000);
    \begin{scope}
    \draw (6.878680, 12.878680) -- (11.121320, 17.121320);
    \draw (6.878680, 17.121320) -- (11.121320, 12.878680);
    \end{scope}
    \begin{scope}
    \draw (6.878680, -2.121320) -- (11.121320, 2.121320);
    \draw (6.878680, 2.121320) -- (11.121320, -2.121320);
    \end{scope}
    % Line 4: =
    \draw[fill=white,color=white] (24.000000, -6.000000) rectangle (39.000000, 21.000000);
    \draw (31.500000, 7.500000) node {$=$};
    % Line 7: +a b
    \draw (54.000000,15.000000) -- (54.000000,0.000000);
    \begin{scope}
    \draw[fill=white] (54.000000, 15.000000) circle(3.000000pt);
    \clip (54.000000, 15.000000) circle(3.000000pt);
    \draw (51.000000, 15.000000) -- (57.000000, 15.000000);
    \draw (54.000000, 12.000000) -- (54.000000, 18.000000);
    \end{scope}
    \filldraw (54.000000, 0.000000) circle(1.500000pt);
    % Line 8: a +b
    \draw (72.000000,15.000000) -- (72.000000,0.000000);
    \filldraw (72.000000, 15.000000) circle(1.500000pt);
    \begin{scope}
    \draw[fill=white] (72.000000, 0.000000) circle(3.000000pt);
    \clip (72.000000, 0.000000) circle(3.000000pt);
    \draw (69.000000, 0.000000) -- (75.000000, 0.000000);
    \draw (72.000000, -3.000000) -- (72.000000, 3.000000);
    \end{scope}
    % Line 9: +a b
    \draw (90.000000,15.000000) -- (90.000000,0.000000);
    \begin{scope}
    \draw[fill=white] (90.000000, 15.000000) circle(3.000000pt);
    \clip (90.000000, 15.000000) circle(3.000000pt);
    \draw (87.000000, 15.000000) -- (93.000000, 15.000000);
    \draw (90.000000, 12.000000) -- (90.000000, 18.000000);
    \end{scope}
    \filldraw (90.000000, 0.000000) circle(1.500000pt);
    % Line 10: =
    \draw[fill=white,color=white] (105.000000, -6.000000) rectangle (120.000000, 21.000000);
    \draw (112.500000, 7.500000) node {$=$};
    % Line 13: +a b
    \draw (135.000000,15.000000) -- (135.000000,0.000000);
    \begin{scope}
    \draw[fill=white] (135.000000, 15.000000) circle(3.000000pt);
    \clip (135.000000, 15.000000) circle(3.000000pt);
    \draw (132.000000, 15.000000) -- (138.000000, 15.000000);
    \draw (135.000000, 12.000000) -- (135.000000, 18.000000);
    \end{scope}
    \filldraw (135.000000, 0.000000) circle(1.500000pt);
    % Line 14: a H
    \begin{scope}
    \draw[fill=white] (156.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
    \clip (156.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
    \draw (156.000000, 15.000000) node {$H$};
    \end{scope}
    % Line 15: b H
    \begin{scope}
    \draw[fill=white] (156.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
    \clip (156.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
    \draw (156.000000, -0.000000) node {$H$};
    \end{scope}
    % Line 16: +a b
    \draw (177.000000,15.000000) -- (177.000000,0.000000);
    \begin{scope}
    \draw[fill=white] (177.000000, 15.000000) circle(3.000000pt);
    \clip (177.000000, 15.000000) circle(3.000000pt);
    \draw (174.000000, 15.000000) -- (180.000000, 15.000000);
    \draw (177.000000, 12.000000) -- (177.000000, 18.000000);
    \end{scope}
    \filldraw (177.000000, 0.000000) circle(1.500000pt);
    % Line 17: a H
    \begin{scope}
    \draw[fill=white] (198.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
    \clip (198.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
    \draw (198.000000, 15.000000) node {$H$};
    \end{scope}
    % Line 18: b H
    \begin{scope}
    \draw[fill=white] (198.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
    \clip (198.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
    \draw (198.000000, -0.000000) node {$H$};
    \end{scope}
    % Line 19: +a b
    \draw (219.000000,15.000000) -- (219.000000,0.000000);
    \begin{scope}
    \draw[fill=white] (219.000000, 15.000000) circle(3.000000pt);
    \clip (219.000000, 15.000000) circle(3.000000pt);
    \draw (216.000000, 15.000000) -- (222.000000, 15.000000);
    \draw (219.000000, 12.000000) -- (219.000000, 18.000000);
    \end{scope}
    \filldraw (219.000000, 0.000000) circle(1.500000pt);
    % Done with gates; drawing ending labels
    % Done with ending labels; drawing cut lines and comments
    % Done with comments
    \end{tikzpicture}


==> figures/tabu-list-picture.tikz <==
\begin{tikzpicture}
\def \dist {0.75}
\def \distdist{5.5}

 \draw [<->, >=latex,thick,domain=-160:-20] plot ({\dist*cos(\x)+\dist}, {\dist*sin(\x)});

\draw[thick] (0,0)   -- (2*\dist,0) ; %horizontal line
\filldraw[black] (0,0) circle (2pt); 
\filldraw[black] (2*\dist,0) circle (2pt); %point circles

\filldraw[black] (0.1,0.2) node[anchor= south ] {$i$}; 
\filldraw[black] (2*\dist-0.1,0.2) node[anchor= south ] {$j$}; 

\draw[thick] (0,0)   -- (-\dist /2,-0.85*\dist) ; 
\draw[thick] (0,0)   -- (-\dist,0) ; 
\draw[thick] (0,0)   -- (-\dist/2,0.85*\dist) ; 

\draw[thick] (2*\dist,0)   -- (2.5*\dist,-0.85*\dist) ; 
\draw[thick] (2*\dist,0)   -- (3*\dist,0) ; 
\draw[thick] (2*\dist,0)   -- (2.5*\dist,0.85*\dist) ; 


\draw[thick,->, >=latex] (3.5*\dist,0,0)  -- (-1.5*\dist+\distdist,0) ;
\filldraw[black] (\distdist/2+\dist,0.2) node[anchor= south, align=center] {transposition};
\filldraw[black] (\distdist/2+\dist,-0.2) node[anchor= north, align=center] {and tabu list}; 


\draw[thick] (\distdist,0)   -- (2*\dist+\distdist,0) ; %horizontal line
\filldraw[black] (\distdist,0) circle (2pt); 
\filldraw[black] (2*\dist+\distdist,0) circle (2pt); %point circles

\filldraw[black] (0.1+\distdist,0.2) node[anchor= south ] {$j$}; 
\filldraw[black] (2*\dist-0.1+\distdist,0.2) node[anchor= south ] {$i$}; 

\draw[thick] (\distdist,0)   -- (-\dist /2+\distdist,-0.85*\dist) ; 
\draw[thick] (\distdist,0)   -- (-\dist+\distdist,0) ; 
\draw[thick] (\distdist,0)   -- (-\dist/2+\distdist,0.85*\dist) ; 

\draw[thick] (2*\dist+\distdist,0)   -- (2.5*\dist+\distdist,-0.85*\dist) ; 
\draw[thick] (2*\dist+\distdist,0)   -- (3*\dist+\distdist,0) ; 
\draw[thick] (2*\dist+\distdist,0)   -- (2.5*\dist+\distdist,0.85*\dist) ; 

\draw (\dist+\distdist,0) node[cross,red,thick] {};

\draw (-\dist/2+\distdist,0) node[cross,red,thick] {};
\draw (2.5*\dist+\distdist,0) node[cross,red,thick] {};

\draw (-\dist/4+\distdist,-0.85*\dist/2) node[cross,red,thick,rotate=30] {};
\draw (-\dist/4+\distdist,0.85*\dist/2) node[cross,red,thick,rotate=30] {};

\draw (2.25*\dist+\distdist,-0.85*\dist/2) node[cross,red,thick,rotate=-30] {};
\draw (2.25*\dist+\distdist,0.85*\dist/2) node[cross,red,thick,rotate=-30] {};
\end{tikzpicture}

